From High-Dimensional Spaces to Verifiable ODD Coverage for Safety-Critical AI-based Systems

While Artificial Intelligence (AI) offers transformative potential for operational performance, its deployment in safety-critical domains such as aviation requires strict adherence to rigorous certification standards. Current EASA guidelines mandate demonstrating complete coverage of the AI/ML constituent's Operational Design Domain (ODD) -- a requirement that demands proof that no critical gaps exist within defined operational boundaries. However, as systems operate within high-dimensional parameter spaces, existing methods struggle to provide the scalability and formal grounding necessary to satisfy the completeness criterion. Currently, no standardized engineering method exists to bridge the gap between abstract ODD definitions and verifiable evidence. This paper addresses this void by proposing a method that integrates parameter discretization, constraint-based filtering, and criticality-based dimension reduction into a structured, multi-step ODD coverage verification process. Grounded in gathered simulation data from prior research on AI-based mid-air collision avoidance research, this work demonstrates a systematic engineering approach to defining and achieving coverage metrics that satisfy EASA's demand for completeness. Ultimately, this method enables the validation of ODD coverage in higher dimensions, advancing a Safety-by-Design approach while complying with EASA's standards.

==> figures/framework.tex <==
\begin{tikzpicture}[node distance=1.6cm]
% Nodes
\node (start) [block] {Start};
\node (groupdec) [decision, below of=start, yshift=-0.3cm] {Grouping\\possible?};
\node (odd) [data, left=2cm of groupdec] {ODD};
\node (group) [block, right=1.8cm of groupdec] {Parameter\\Grouping};
\node (dep) [block, below of=groupdec, yshift=-0.3cm] {Dependency Analysis};
\node (constraints) [block, below of=dep] {Constraints Definition\\(deterministic / probabilistic)};
\node (bin) [block, below of=constraints] {Discretization / Binning};
\node (coverage) [block, below of=bin] {Coverage Testing for\\ \emph{Completeness}};
\node (exec) [data, right=2cm of coverage] {Executed\\Scenarios};
\node (covdec) [decision, below of=coverage] {Coverage\\Sufficient?};
\node (newscen) [block, right=1.6cm of covdec] {New Scenario\\Parameters};
\node (end) [block, below=1cm of covdec] {End};
% Connections
\path [line] (start) -- (groupdec);
\path [line] (odd) -- (groupdec);
\path [line] (groupdec) -- node[above]{Yes} (group);
\path [line] (groupdec) -- node[right]{No} (dep);
\path [line] (group) |- (dep);
\path [line] (dep) -- (constraints);
\path [line] (constraints) -- (bin);
\path [line] (bin) -- (coverage);
\path [line] (exec) -- (coverage);
\path [line] (coverage) -- (covdec);
\path [line] (covdec) -- node[right,yshift=-3mm]{No} (newscen);
\path [line] (newscen) -- (exec);
\path [line] (covdec) -- node[left]{Yes} (end);
\end{tikzpicture}


==> figures/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,
        title={},
        xlabel={\(\tau\) (s)},
        ylabel={Relative Altitude \(h\) (ft)},
        yticklabel style={/pgf/number format/1000 sep={}        },
        xmin=0, xmax=60,
        ymin=-1500, ymax=1500,
        grid=both,
        legend image post style={black},
        legend style={nodes={scale=0.8, transform shape}},
        legend image code/.code={
        \draw[black, thick] (0cm,0cm) -- (0.6cm,0cm);
        }
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!20},
        legend pos=north west,
        colorbar,
        point meta min=300,
        point meta max=3500,
        colormap={heatmap}{
            color(0cm)=(yellow!20);
            color(1.25cm)=(yellow!50);
            color(2.5cm)=(orange!70!yellow);
            color(3.75cm)=(orange);
            color(5cm)=(red!90)
        },
        colorbar style={
            ylabel={Point Density (Points per Bin)},
            ylabel style={
                font=\small,
                at={(4.5,0.5)},
                anchor=north
            },
            ytick={300, 1000, 2000, 3000, 3500},
            yticklabel style={font=\footnotesize, /pgf/number format/1000 sep={}}
        }
    ]
    % 1. HEATMAP IMAGE OVERLAY
    \addplot graphics [xmin=0, xmax=60, ymin=-1500, ymax=1500] {figures/heatmap_only.png};

    % 2. Upper Constrained Envelope: min(1500, 100 + (3200/60)*tau)
    \addplot [
        domain=0:60,
        samples=400,
        black,
        very thick,
        forget plot
    ] {min(1500, 100 + (3200/60)*x)};

    % 3. Lower Constrained Envelope
    \addplot [
        domain=0:60,
        samples=400,
        black,
        very thick
    ] {-min(1500, 100 + (3200/60)*x)};

    \addlegendentry{Constrained Envelope}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         axis on top,
%         title={},
%         xlabel={\(\tau\) (s)},
%         ylabel={Relative Altitude \(h\) (ft)},
%         yticklabel style={/pgf/number format/1000 sep={}        },
%         xmin=0, xmax=60,
%         ymin=-1500, ymax=1500,
%         grid=both,
%         legend image post style={black},
%         legend style={nodes={scale=0.8, transform shape}},
%         legend image code/.code={
%         \draw[black, thick] (0cm,0cm) -- (0.6cm,0cm);
%         }
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt, draw=gray!20},
%         legend pos=north west,
%         colorbar,
%         point meta min=300,   % The scale now starts at 300
%         point meta max=3500,  % The scale now ends at 3500
%         % colormap={heatmap}{
%         %     color(0cm)=(yellow!20); 
%         %     color(2cm)=(orange); 
%         %     color(4cm)=(red!80!black);
%         %     color(5cm)=(black!60!red)
%         % }
%         colormap={heatmap}{
%             color(0cm)=(yellow!20);          % Light Yellow
%             color(1.25cm)=(yellow!50); % Yellow-Orange
%             color(2.5cm)=(orange!70!yellow);           % Orange
%             color(3.75cm)=(orange);   % Bright Red-Orange
%             color(5cm)=(red!90)        % Deep Red
%         },
%         colorbar style={
%             % 1. The label text
%             ylabel={Point Density (Points per Bin)},
%             % 2. Adjust position (rotation=270 or -90 matches Python)
%             ylabel style={
%                 font=\small,
%                 at={(4.5,0.5)}, % Moves the label further to the right
%                 anchor=north    % Aligns it properly after rotation
%             },
%             ytick={300, 1000, 2000, 3000, 3500},
%             yticklabel style={font=\footnotesize, /pgf/number format/1000 sep={}}
%         }
%     ]

%     % 1. HEATMAP IMAGE OVERLAY
%     % We use the 'figures/' prefix because main.tex is the one looking for it.
%     \addplot graphics [xmin=0, xmax=60, ymin=-1500, ymax=1500] {figures/heatmap_only.png};

%     % 2. Upper Constrained Envelope
%     \addplot [
%         domain=0:60, 
%         samples=200, 
%         black, 
%         very thick,
%         forget plot
%     ] {(1200/ln(61))*ln(x+1) + 300};
    
%     % 3. Lower Constrained Envelope
%     \addplot [
%         domain=0:60, 
%         samples=200, 
%         black, 
%         very thick
%     ] {-((1200/ln(61))*ln(x+1) + 300)};
    
%     \addlegendentry{Constrained Envelope}

%     \end{axis}
% \end{tikzpicture}

